On the Role of Sensor Fusion for Object Detection in Future Vehicular Networks

Fully autonomous driving systems require fast detection and recognition of sensitive objects in the environment. In this context, intelligent vehicles should share their sensor data with computing platforms and/or other vehicles, to detect objects beyond their own sensors' fields of view. However, the resulting huge volumes of data to be exchanged can be challenging to handle for standard communication technologies. In this paper, we evaluate how using a combination of different sensors affects the detection of the environment in which the vehicles move and operate. The final objective is to identify the optimal setup that would minimize the amount of data to be distributed over the channel, with negligible degradation in terms of object detection accuracy. To this aim, we extend an already available object detection algorithm so that it can consider, as an input, camera images, LiDAR point clouds, or a combination of the two, and compare the accuracy performance of the different approaches using two realistic datasets. Our results show that, although sensor fusion always achieves more accurate detections, LiDAR only inputs can obtain similar results for large objects while mitigating the burden on the channel.

==> APS_Kitti.tex <==
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}
	
\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
				legend cell align={left},
				legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 	
		at={(1,1)},anchor=north east},
				tick align=outside,
				tick pos=left,
				x grid style={white!69.0196078431373!black},
				xmajorgrids,
				xmin=-0.4375, xmax=4.6875,
				xtick style={color=black},
				xtick={0,1.25,2.5,4},
				xticklabels={mAP,Car AP,Cyclist AP,Pedestrian AP},
				y grid style={white!69.0196078431373!black},
				ylabel={AP},
				ymajorgrids,
				ymin=0, ymax=0.85,
				ytick style={color=black},
			]
			
			% Sensor Fusion (Kitti) [0.52,0.77,0.34,0.46]
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
				cs:-0.25,0) rectangle (axis cs:0,0.52);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
				cs:1,0) rectangle (axis cs:1.25,0.77);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
				cs:2.25,0) rectangle (axis cs:2.5,0.34);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
				cs:3.75,0) rectangle (axis cs:4,0.46);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor7, draw=black};
			\addlegendentry{SF-AVOD}
		
			% Cam Only (Kitti) [0.34,0.58,0.14,0.30]
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:0,0) rectangle (axis cs:0.25,0.34);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:1.25,0) rectangle (axis cs:1.5,0.58);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:2.5,0) rectangle (axis cs:2.75,0.14);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:4,0) rectangle (axis cs:4.25,0.30);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}};
			\addlegendentry{SIC-AVOD}
		
		
			% Lid Only (Kitti) [0.49,0.74,0.29,0.29]	
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}] (axis cs:
				0.25,0) rectangle (axis cs:0.5,0.49);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}] (axis cs:
				1.5,0) rectangle (axis cs:1.75,0.74);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}] (axis cs:
				2.75,0) rectangle (axis cs:3,0.29);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}] (axis cs:
				4.25,0) rectangle (axis cs:4.5,0.29);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}};
			\addlegendentry{SIL-AVOD}
			
		\end{axis}
		
		
\end{tikzpicture}

==> APS_Lyft.tex <==
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}
	
\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{mycolor5}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 	
		at={(1,1)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.4375, xmax=4.6875,
xtick style={color=black},
xtick={0,1.25,2.5,4},
xticklabels={mAP,Car AP,Cyclist AP,Pedestrian AP},
y grid style={white!69.0196078431373!black},
ylabel={AP},
ymajorgrids,
ymin=0, ymax=0.85,
ytick style={color=black},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
%yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
			]
			% Sens. Fusion (Lyft) [0.47,0.72,0.32,0.38]
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
				cs:-0.25,0) rectangle (axis cs:0.0,0.47);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 
				cs:1.0,0) rectangle (axis cs:1.25,0.72);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 
				cs:2.25,0) rectangle (axis cs:2.5,0.32);
			\draw[draw=color0,fill=mycolor7, draw=black] (axis 
				cs:3.75,0) rectangle (axis cs:4.0,0.38);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor7, draw=black};
			\addlegendentry{SF-AVOD}
		
			% Cam Only (Lyft) [0.18,0.39,0.1,0.15]
		
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:0.0,0) rectangle (axis cs:0.25,0.18);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:1.25,0) rectangle (axis cs:1.5,0.39);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 
				cs:2.5,0) rectangle (axis cs:2.75,0.1);
			\draw[draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}] (axis 	
				cs:4.0,0) rectangle (axis cs:4.25,0.15);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor9, draw=black,  postaction={pattern=north east lines, opacity=0.5}};
			\addlegendentry{SIC-AVOD}
		
			% Lid Only (Lyft) [0.39,0.71,0.22,0.25]
		
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}] (axis cs:
				0.25,0) rectangle (axis cs:0.5,0.39);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}]  (axis cs:
				1.5,0) rectangle (axis cs:1.75,0.71);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}]  (axis cs:	
				2.75,0) rectangle (axis cs:3.0,0.22);
			\draw[draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}]  (axis cs:	
				4.25,0) rectangle (axis cs:4.5,0.25);
			\addlegendimage{ybar,area legend,draw=color0,fill=mycolor10, draw=black,  postaction={pattern=dots, opacity=0.5}};
			\addlegendentry{SIL-AVOD}
		
		\end{axis}
		
	\end{tikzpicture}

